Kinetic moment estimates and a one-sided Lyapunov barrier for the relativistic fermionic Michie-King equation

We study the cutoff Ruffini--Arg\"uelles--Rueda (RAR), or relativistic fermionic Michie--King, equation of state along an equilibrium family with fixed Tolman--Klein invariants. Three kinetic moments give exact formulas for both the pressure-to-density ratio and the derivative of pressure. Cauchy--Schwarz yields a global relation between these two quantities. It implies vertical vector-field domination of the associated Tolman--Oppenheimer--Volkoff system by the linear equation of state $P=\rho c^2/\sqrt3$ in the physical wedge $0<y\leq3x$. We construct a filled, one-sided version of the Bors--Sta\'nczy Lyapunov barrier and check every boundary. This controls all outward excursions, including those after a lower exit from a Lyapunov sublevel. For regular configurations the resulting explicit Lambert bound is $2Gm(r)/(rc^2)<0.6879212521$. Using the diagonal where this ratio has a stationary value sharpens the bound to $0.6734385929$. The argument is conditional on a regular TOV configuration and does not require a separate finite-radius existence theorem. We also identify and correct a logarithmic coefficient in the previously used explicit linear-comparator formula.

==> graphics/filled-barrier.tex <==
% Filled-barrier figure, extracted without altering its plot or data.
\begin{tikzpicture}
\begin{axis}[width=12.5cm,height=7.5cm,xmin=0,xmax=.77,ymin=0,ymax=1.18,
 xlabel={$x=2Gm/(rc^2)$},ylabel={$y=8\pi Gr^2\rho/c^2$},
 axis lines=left,grid=major,grid style={gray!15},
 tick label style={font=\small},label style={font=\small},
 legend style={font=\small,at={(.5,-.22)},anchor=north,draw=none,legend columns=2}]
\addplot[forget plot,draw=none,fill=blue!7] coordinates {(0,0) (.348915260,1.046745781) (.481382468,1.046745781) (0.481382468,1.046745781) (0.528251904,1.032611698) (0.546616265,1.018477615) (0.560247348,1.004343533) (0.571411311,0.990209450) (0.580987593,0.976075367) (0.589427832,0.961941284) (0.597000537,0.947807201) (0.603880696,0.933673119) (0.610189793,0.919539036) (0.616016164,0.905404953) (0.621426344,0.891270870) (0.626471845,0.877136787) (0.631193439,0.863002704) (0.635623967,0.848868622) (0.639790273,0.834734539) (0.643714550,0.820600456) (0.647415318,0.806466373) (0.650908145,0.792332290) (0.654206181,0.778198208) (0.657320568,0.764064125) (0.660260759,0.749930042) (0.663034761,0.735795959) (0.665649323,0.721661876) (0.668110092,0.707527793) (0.670421726,0.693393711) (0.672587984,0.679259628) (0.674611802,0.665125545) (0.676495334,0.650991462) (0.678239995,0.636857379) (0.679846476,0.622723296) (0.681314756,0.608589214) (0.682644091,0.594455131) (0.683832998,0.580321048) (0.684879224,0.566186965) (0.685779696,0.552052882) (0.686530461,0.537918800) (0.687126599,0.523784717) (0.687562125,0.509650634) (0.687829857,0.495516551) (0.687921252,0.481382468) (.687921252,0) (0,0)};
\addplot[blue!65!black,thick] coordinates {(.348915260,1.046745781) (.481382468,1.046745781) (0.481382468,1.046745781) (0.528251904,1.032611698) (0.546616265,1.018477615) (0.560247348,1.004343533) (0.571411311,0.990209450) (0.580987593,0.976075367) (0.589427832,0.961941284) (0.597000537,0.947807201) (0.603880696,0.933673119) (0.610189793,0.919539036) (0.616016164,0.905404953) (0.621426344,0.891270870) (0.626471845,0.877136787) (0.631193439,0.863002704) (0.635623967,0.848868622) (0.639790273,0.834734539) (0.643714550,0.820600456) (0.647415318,0.806466373) (0.650908145,0.792332290) (0.654206181,0.778198208) (0.657320568,0.764064125) (0.660260759,0.749930042) (0.663034761,0.735795959) (0.665649323,0.721661876) (0.668110092,0.707527793) (0.670421726,0.693393711) (0.672587984,0.679259628) (0.674611802,0.665125545) (0.676495334,0.650991462) (0.678239995,0.636857379) (0.679846476,0.622723296) (0.681314756,0.608589214) (0.682644091,0.594455131) (0.683832998,0.580321048) (0.684879224,0.566186965) (0.685779696,0.552052882) (0.686530461,0.537918800) (0.687126599,0.523784717) (0.687562125,0.509650634) (0.687829857,0.495516551) (0.687921252,0.481382468) (.687921252,0)};
\addlegendentry{Filled-barrier boundary}
\addplot[gray!70!black,dashed,domain=0:.383,samples=2] {3*x};
\addlegendentry{Physical wedge $y=3x$}
\addplot[orange!80!black,domain=0:.74,samples=2] {x};
\addlegendentry{Diagonal $y=x$}
\addplot[teal!70!black,densely dashed] coordinates {(.673438593,0) (.673438593,.673438593)};
\addlegendentry{Refined bound $\mathcal X_*$}
\addplot[forget plot,only marks,mark=*,mark size=1.6pt,black] coordinates {(.481382468,.481382468) (.673438593,.673438593)};
\node[anchor=north west,font=\small] at (axis cs:.481382468,.481382468) {$(z_*,z_*)$};
\node[anchor=south,font=\small] at (axis cs:.56,.86) {$V_*=E_*$};
\node[anchor=north east,font=\small] at (axis cs:.682,.29) {$x'<0$};
\end{axis}
\end{tikzpicture}

